Graph Representations for Higher-Order Logic and Theorem Proving

This paper presents the first use of graph neural networks (GNNs) for higher-order proof search and demonstrates that GNNs can improve upon state-of-the-art results in this domain. Interactive, higher-order theorem provers allow for the formalization of most mathematical theories and have been shown to pose a significant challenge for deep learning. Higher-order logic is highly expressive and, even though it is well-structured with a clearly defined grammar and semantics, there still remains no well-established method to convert formulas into graph-based representations. In this paper, we consider several graphical representations of higher-order logic and evaluate them against the HOList benchmark for higher-order theorem proving.

==> figures/tree_vs_shared.tex <==

\begin{forest}
for tree={
  before typesetting nodes={content={\texttt{#1}}}
}
[,phantom,for descendants={l=0mm}
[a,s sep=1mm
  [c
    [fun, color=orange,edge={orange},for descendants={color=orange,edge={orange}},
        [fun
            [A]
            [bool]
        ]
        [bool]
    ]
    [$\forall$]
  ]
  [l
      [v
        [A, color=orange,edge={orange}]
        [x]
      ]
      [a,s sep=0pt
        [a
          [c
            [fun, color=orange,edge={orange},for descendants={color=orange,edge={orange}}
                [fun
                    [A]
                    [bool]
                ]
                [A]
            ]
            [${=}$]   % curly brackets needed to make this compile
          ]
          [v
            [A, color=orange,edge={orange}]
            [x]
          ]
        ]
        [v
          [A, color=orange,edge={orange}]
          [x]
        ]
      ]
  ]
]
]
\end{forest}
%
\qquad\qquad
%
% \draw[-,dotted] (object) to[out=south west,in=south] (spec CP);
\begin{tikzpicture}
\begin{scope}[every node/.style={font=\ttfamily}]
    \node (root) at (0,0) {a};
    \node (forallconstant) at (-1,-.8) {c};
    \node[color=orange] (foralltype) at (-.5,-1.6) {fun};
    \node[color=orange] (bool) at (-.9,-5.6) {bool};
    \node[color=orange] (typeA) at (1,-5.6) {A};
    \node[color=orange] (typeAtoBool) at (-.5,-4.8) {fun};
    \node (forallname) at (-1.5,-1.6) {$\forall$};
    \node (lambda) at (1.5,-0.8) {l};
    \node (equalityapp) at (1.5,-1.6) {a};
    \node (equalityapp2) at (1,-2.4) {a};
    \node (equalityconst) at (.5,-3.2) {c};
    \node (equalityname) at (1,-4) {{$=$}};
    \node[color=orange] (equalitytype) at (0.2,-4) {fun};
    \node (variablex) at (2,-3.2) {v};
    \node (namex) at (3,-4) {x};
\end{scope}

\begin{scope}[>={Stealth},
              every edge/.style={draw}]
    \path [-] (root) edge (forallconstant);
    \path [-,color=orange] (forallconstant) edge (foralltype);
    \path [-,color=orange] (foralltype) edge (typeAtoBool);
    \path [-,color=orange] (typeAtoBool) edge (typeA);
    \path [-,color=orange] (typeAtoBool) edge (bool);
    \path [-,color=orange] (foralltype) edge[bend right=30] (bool);
    \path [-] (forallconstant) edge (forallname);
    \path [-] (root) edge (lambda);
    \path [-] (lambda) edge[bend left=30] (variablex);
    \path [-] (lambda) edge (equalityapp);
    \path [-] (equalityapp) edge (equalityapp2);
    \path [-] (equalityapp) edge (variablex);
    \path [-] (equalityapp2) edge (variablex);
    \path [-] (equalityapp2) edge (equalityconst);
    \path [-,color=orange] (equalityconst) edge (equalitytype);
    \path [-] (equalityconst) edge (equalityname);
    \path [-,color=orange] (equalitytype) edge (typeAtoBool);
    \path [-,color=orange] (equalitytype) edge (typeA);
    \path [-] (variablex) edge (namex);
    \path [-,color=orange] (variablex) edge (typeA);
\end{scope}
\end{tikzpicture}

